Hedonic Prices and Quality Adjusted Price Indices Powered by AI

We develop empirical models that efficiently process large amounts of unstructured product data (text, images, prices, quantities) to produce accurate hedonic price estimates and derived indices. To achieve this, we generate abstract product attributes (or ``features'') from descriptions and images using deep neural networks. These attributes are then used to estimate the hedonic price function. To demonstrate the effectiveness of this approach, we apply the models to Amazon's data for first-party apparel sales, and estimate hedonic prices. The resulting models have a very high out-of-sample predictive accuracy, with $R^2$ ranging from $80\%$ to $90\%$. Finally, we construct the AI-based hedonic Fisher price index, chained at the year-over-year frequency, and contrast it with the CPI and other electronic indices.

==> figures/bert-diagram.tex <==
\documentclass[../hedonicindices_2020-short.tex]{subfiles}
\begin{document}
\usetikzlibrary{positioning,fit}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=2em]
    % \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[rectangle,fill=black!25,minimum size=20pt,inner sep=0pt]

    \tikzstyle{layer}=[rectangle,fill=black!25,minimum size=20pt,inner sep=0pt]

    \tikzstyle{input neuron}=[neuron, fill=green!60];
    \tikzstyle{output neuron}=[neuron, fill=magenta!60];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!60];
    \tikzstyle{annot} = [text width=6em, text centered];

    \foreach \y in {1,...,5} {
        % draw input neuron
        \node[input neuron, pin={[pin edge={black,  <-}, blue] below:$t_{\y}$}] (I-\y) at (\y,-.5) {$x_{\y}$};

        \foreach \z / \zpos in {1/1,2/2.5} {
            \node[hidden neuron] (h-\y-\z) at (\y cm, \zpos) {};
        };  
        
        % \foreach \yy in {1,...,\y}{
            \path (I-\y) edge (h-\y-1);
            % \path (I-\yy) edge (h-\y-1);
            \path (h-\y-1) edge (h-\y-2);
            % \path (h-\yy-1) edge (h-\y-2);
        % };
        \node[output neuron] (oh-\y) at (\y cm, 4.75) {$p^{b}_{\y}$};
        \path (h-\y-2) edge (oh-\y);
    };
    
    
    \foreach \z in {1,2} {
        \node[hidden neuron, fit={(h-1-\z) (h-5-\z)},text centered, text height=14pt]  {$T_\z$};
    }

    \filldraw[draw=gray!50,pattern= north east lines] (0.25,3.15) rectangle (5.75,4.15);
    
    
    % Annotate the layers
    \node[annot] (hidden1) at (-1.5, 1.75) {Transformers};
    % \node[annot] (hidden2) at (-1, 2.5) {Feed-Forward};
    \node[annot] (input) at (-1.5,-.5) {Context-free + Positional Embedding};
    \node[annot] (output) at (-1.5, 4.75) {Output};
    \node[annot] (softmax) at (-1.5, 3.5) {Feed-forward};
\end{tikzpicture}
\end{document}

==> figures/elmo-diagram.tex <==
\documentclass[../hedonicindices_2020-short.tex]{subfiles}
\begin{document}
\def\layersep{2.25cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[rectangle,fill=black!25,minimum size=21pt,inner sep=0pt]

    \tikzstyle{layer}=[rectangle,fill=black!25,minimum size=21pt,inner sep=0pt]

    \tikzstyle{input neuron}=[neuron, minimum size=21pt, fill=green!60];
    \tikzstyle{output neuron}=[neuron, minimum size=21pt, fill=magenta!60];
    \tikzstyle{hidden neuron}=[neuron, minimum size=21pt, fill=blue!60];
    \tikzstyle{annot} = [text width=6em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1/-1.5,2/-0.5,3/.5,4/1.5}
        \node[input neuron, pin=below:$t_{\name}$] (I-\name) at (\y,-.5) {$x_{\name}$};

    % Draw the hidden layer nodes
    % For each hidden layer, \z
    % ! Changed indices
    \foreach \z in {1,2} {
        % For each input position \y
        \foreach \y / \yy in {1/-4,2/-3,3/-2,4/-1} {
            % Draw forwards neuron
            \path[yshift=0.25cm]
                node[hidden neuron] (f-\y-\z) at (\y cm, \z) {$w^f_{\y\z}$};
            % Draw backwards neuron
            \path[yshift=0.25cm]
                node[hidden neuron] (b-\y-\z) at (\yy cm, \z) {$w^b_{\y\z}$};
        };
        % Draw forward and backwards within-layer arrows
        \foreach \y/\yy in {1/2,2/3,3/4} {
            \path (f-\y-\z) edge (f-\yy-\z);
            \path (b-\yy-\z) edge (b-\y-\z);
        };
    };

    % Draw arrows from embedding neurons to first hidden layer
    \foreach \y in {1,...,4} {
            \path (I-\y) edge (f-\y-1);
            \path (I-\y) edge (b-\y-1);
    };

    % Draw vertical arrows connecting hidden layers
    % ! Changed indices
    \foreach \z/\zz in {1/2} {
        \foreach \y in {1,...,4} {
            \path (f-\y-\z) edge (f-\y-\zz);
            \path (b-\y-\z) edge (b-\y-\zz);
        };
    };

% Draw softmax layer as shaded box
% ! Changed (vertical) position 
\filldraw[draw=gray,pattern= north east lines] (-4.25,3) rectangle (4.25,4);

% Draw outputs
\foreach \y / \yy in {1/-4,2/-3,3/-2,4/-1} {
    % ! Changed (vertical) position
    \path node[output neuron] (of-\y) at (\y cm, 4.75) {$p^{f}_{\y}$};
    % ! Changed indices
    \path (f-\y-2) edge (of-\y);
    % ! Changed (vertical) position
    \path node[output neuron] (ob-\y) at (\yy cm, 4.75) {$p^{b}_{\y}$};
    % ! Changed indices
    \path (b-\y-2) edge (ob-\y);
    };
   
    % Annotate the layers
    % ! Changed because of relative positioning bug
    \node[annot] (hidden) at (-6, 1.75) {Hidden Layers};
    \node[annot] (input) at (-6,-.5) {Context-free Embedding};
    \node[annot] (output) at (-6, 4.75) {Outputs};
    \node[annot] (softmax) at (-6, 3.5) {Softmax (Logit)};
\end{tikzpicture}

\end{document}
